Mechanics Automatically Recognized via Interactive Observation: Jumping

Jumping has been an important mechanic since its introduction in Donkey Kong. It has taken a variety of forms and shown up in numerous games, with each jump having a different feel. In this paper, we use a modified Nintendo Entertainment System (NES) emulator to semi-automatically run experiments on a large subset (30%) of NES platform games. We use these experiments to build models of jumps from different developers, series, and games across the history of the console. We then examine these models to gain insights into different forms of jumping and their associated feel.

==> Rplot05.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rplot05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
 
  \begin{picture}(1,1)%
    \put(0.50366879,0.7435627){\color[rgb]{0,1,0.18039216}\makebox(0,0)[lb]{\smash{\tiny Addams Family}}}%
    \put(0.86424171,0.54592376){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Balloon Fight}}}%
    \put(0.29021393,0.30696546){\color[rgb]{0,0.7254902,1}\makebox(0,0)[lb]{\smash{\tiny Batman Return of the Joker}}}%
    \put(0.47710631,0.26335433){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Batman Returns}}}%
    \put(0.58825212,0.27137518){\color[rgb]{0,0.7254902,1}\makebox(0,0)[lb]{\smash{\tiny Batman Return of the Joker}}}%
    \put(0.36816533,0.89476056){\color[rgb]{0.90980392,0,1}\makebox(0,0)[lb]{\smash{\tiny Battletoads}}}%
    \put(0.58517922,0.22474323){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Castlevania III}}}%
    \put(0.55257506,0.19821544){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Castlevania II}}}%
    \put(0.42611673,0.20196545){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Castlevania}}}%
    \put(0.52168963,0.68925709){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Chip 'n Dale}}}%
    \put(0.15290491,0.24797241){\color[rgb]{1,0,0.54509804}\makebox(0,0)[lb]{\smash{\tiny Clash at Demonhead}}}%
    \put(0.5580785,0.24403143){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Contra}}}%
    \put(0.676707,0.72062863){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Darkwing Duck}}}%
    \put(0.79554378,0.52130572){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Donkey Kong Jr. Math}}}%
    \put(0.08755769,0.33470851){\color[rgb]{0,0.18039216,1}\makebox(0,0)[lb]{\smash{\tiny Double Dragon II}}}%
    \put(0.06129032,0.31462171){\color[rgb]{0,0.18039216,1}\makebox(0,0)[lb]{\smash{\tiny Double Dragon III}}}%
    \put(0.17734936,0.20963906){\color[rgb]{0,0.18039216,1}\makebox(0,0)[lb]{\smash{\tiny Double Dragon}}}%
    \put(0.58707158,0.79885779){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Duck Tales}}}%
    \put(0.79163753,0.54120154){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Ghosts n Goblins}}}%
    \put(0.66278341,0.76489947){\color[rgb]{1,0.54509804,0}\makebox(0,0)[lb]{\smash{\tiny Adventure Island III}}}%
    \put(0.52662018,0.67111476){\color[rgb]{1,0.54509804,0}\makebox(0,0)[lb]{\smash{\tiny Adventure Island II}}}%
    \put(0.4787035,0.20936129){\color[rgb]{1,0.54509804,0}\makebox(0,0)[lb]{\smash{\tiny Adventure Island}}}%
    \put(0.65580421,0.23033351){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Ice Climber}}}%
    \put(0.62905073,0.8149342){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Kid Icarus}}}%
    \put(0.58582158,0.77397935){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Kirby}}}%
    \put(0.46181117,0.23108003){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Mario Bros}}}%
    \put(0.21186325,0.21561129){\color[rgb]{0,1,0.7254902}\makebox(0,0)[lb]{\smash{\tiny Mario is Missing}}}%
    \put(0.23557854,0.23222587){\color[rgb]{0,1,0.7254902}\makebox(0,0)[lb]{\smash{\tiny Mario's Time Machine}}}%
    \put(0.45618619,0.49087169){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man 2}}}%
    \put(0.72793966,0.74330224){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man 3}}}%
    \put(0.63847786,0.71021197){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man 4}}}%
    \put(0.64087364,0.74809392){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man 5}}}%
    \put(0.69724517,0.81639253){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man 6}}}%
    \put(0.49509239,0.49614949){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\tiny Mega Man}}}%
    \put(0.41762712,0.88772933){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Metroid}}}%
    \put(0.68217574,0.25154879){\color[rgb]{0.36470588,0,1}\makebox(0,0)[lb]{\smash{\tiny Mighty Bomb Jack}}}%
    \put(0.68375561,0.2881981){\color[rgb]{0.36470588,0,1}\makebox(0,0)[lb]{\smash{\tiny Ninja Gaiden III}}}%
    \put(0.3209952,0.24642724){\color[rgb]{0.36470588,0,1}\makebox(0,0)[lb]{\smash{\tiny Ninja Gaiden II}}}%
    \put(0.30743617,0.27373629){\color[rgb]{0.36470588,0,1}\makebox(0,0)[lb]{\smash{\tiny Ninja Gaiden}}}%
    \put(0.38366879,0.25613213){\color[rgb]{0,0.18039216,1}\makebox(0,0)[lb]{\smash{\tiny River City Ransom}}}%
    \put(0.4811341,0.18359739){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny Super C}}}%
    \put(0.3096931,0.89014255){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB 2-Luigi}}}%
    \put(0.52287017,0.85866684){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB 2- Mario}}}%
    \put(0.26894657,0.86998627){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB 2-Peach}}}%
    \put(0.48471048,0.89026409){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB 2- Toad}}}%
    \put(0.75759241,0.85101059){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB 3}}}%
    \put(0.52535285,0.85087172){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny SMB}}}%
    \put(0.70993614,0.78838905){\color[rgb]{1,0.54509804,0}\makebox(0,0)[lb]{\smash{\tiny Adventure Island IV}}}%
    \put(0.16413755,0.243146){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny TMNT 2}}}%
    \put(0.48972781,0.54774671){\color[rgb]{0.31372549,0.16862745,0}\makebox(0,0)[lb]{\smash{\tiny TMNT}}}%
    \put(0.81445005,0.75686126){\color[rgb]{0.11764706,0.52156863,0.2627451}\makebox(0,0)[lb]{\smash{\tiny Zelda 2}}}%
  \end{picture}%
\endgroup%

